H\"older-Logarithmic Stability and Convergence Rates for an Inverse Random Source Problem

In this paper, we investigate an inverse random source problem concerned with recovering the strength of a random, uncorrelated acoustic source from correlation measurements of emitted time-harmonic acoustic waves. Such problems arise in applications including aeroacoustics and seismic imaging. Unlike their deterministic counterparts, inverse random source problems are known to be uniquely solvable in the absence of noise. Nevertheless, due to their inherent ill-posedness, regularization is required to stably reconstruct the source strength. We derive conditional H\"older-logarithmic stability estimates under Sobolev smoothness assumptions by employing complex geometrical optics solutions. Moreover, by establishing a variational source condition, we obtain H\"older-logarithmic convergence rates for spectral regularization methods. At fixed frequency, the exponents in the logarithmic stability and convergence estimates grow unboundedly as the Sobolev regularity of the source increases. Finally, we present numerical experiments supporting our theoretical findings.

==> PlotsBySmooth_new.tex <==
\begin{figure}

\centering
	\begin{tikzpicture}[]
		\begin{loglogaxis}[
        title={$q^{\dagger}$ as in \cref{fig:ExactSolLinear}},
        title style={font = \small,above right,at={(0,0)},draw=black,fill=white},
        width = 0.48\textwidth,
        height= 0.25\textheight,
        yshift = 0.00\textheight,
        xshift = 0.00\textwidth,
        xmin=3.40,
        xmax=11.60,
        ymin=0.02600,
        ymax=6.20000,
        xtick = {3.9143946581,6.2169797511,8.7498233534,11.0524084464},
        xticklabels={$10^{-1.7}$,$10^{-2.7}$,$10^{-3.8}$,$10^{-4.8}$
        },
        ylabel = {$\Vert\hat{q}_\alpha-q^\dagger\Vert_X$},
        ticklabel style={font=\footnotesize},
		label style={font=\footnotesize},
        ]

        \addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},mark=asterisk,mark options={scale =0.5,solid}] coordinates{
			 (6.2324689627,0.7725610808)
			 (6.5577517585,0.6100551749)
			 (6.7475104840,0.5648863855)
			 (7.0252033232,0.4236998829)
			 (7.1848100950,0.4226471105)
			 (7.4215544341,0.3388607774)
			 (7.6558063374,0.3290445209)
			 (7.8376787186,0.2738381691)
			 (8.0618348615,0.2307755567)
			 (8.1958337534,0.2006318350)
			 (8.5487912005,0.1772232540)
			 (8.7334565818,0.1531210563)
			 (8.9825563385,0.1361842861)
			 (9.1513621120,0.1215046249)
			 (9.3998560596,0.1081687257)
			 (9.6038960344,0.0995462383)
			 (9.8136856534,0.0919034492)
			 (10.0150981680,0.0866288122)
			};

        \addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},mark=oplus,mark options={scale =0.5,solid}] coordinates{
			 (6.2331168167,0.8975074728)
			 (6.5970474023,0.8002659547)
			 (6.7895366655,0.6606468359)
			 (7.0386001604,0.5745720953)
			 (7.2156990467,0.4849313416)
			 (7.4372489982,0.4414235054)
			 (7.6661956778,0.3419645179)
			 (7.8469135154,0.2682950730)
			 (8.0526374924,0.2757003095)
			 (8.1995452128,0.2225158971)
			 (8.5419705963,0.1589661705)
			 (8.7418421703,0.1793237761)
			 (8.9931134499,0.1305898073)
			 (9.1603095372,0.1080171681)
			 (9.3761968735,0.0878326778)
			 (9.5892367147,0.0748722787)
			 (9.7780638270,0.0652768306)
			 (10.0063473582,0.0551479059)
			};

        \addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},mark=triangle,mark options={scale =0.5,solid}] coordinates{
			 (6.2092055840,1.0669245964)
			 (6.5710059688,0.8746932987)
			 (6.7660797560,0.7814210386)
			 (7.0253502838,0.6168618753)
			 (7.2012314879,0.5825295304)
			 (7.4201385643,0.4660156448)
			 (7.6432810555,0.4227372016)
			 (7.8352219521,0.3407653453)
			 (8.0453944354,0.3222155344)
			 (8.1776954516,0.2771190099)
			 (8.5309371653,0.1758470036)
			 (8.7310334133,0.1334451356)
			 (8.9906561728,0.1448969114)
			 (9.1612005546,0.1167692265)
			 (9.3867943202,0.0878630932)
			 (9.6061507215,0.0737196838)
			 (9.7994572423,0.0621671519)
			 (10.0063359216,0.0581526107)
			};

        \addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},mark=asterisk,mark options={scale =0.5,solid}] coordinates{
			 (6.2324689627,0.5897334801)
			 (6.5577517585,0.4248481882)
			 (6.7475104840,0.4164718984)
			 (7.0252033232,0.3009355572)
			 (7.1848100950,0.2554870261)
			 (7.4215544341,0.2653652129)
			 (7.6558063374,0.2014523832)
			 (7.8376787186,0.1637851147)
			 (8.0618348615,0.1355740193)
			 (8.1958337534,0.1171072320)
			 (8.5487912005,0.0905014897)
			 (8.7334565818,0.0775146551)
			 (8.9825563385,0.0687185729)
			 (9.1513621120,0.0589623640)
			 (9.3998560596,0.0592936520)
			 (9.6038960344,0.0504020816)
			 (9.8136856534,0.0431238819)
			 (10.0150981680,0.0387616263)
			};

        \addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},mark=oplus,mark options={scale =0.5,solid}] coordinates{
			 (6.2331168167,0.7051265742)
			 (6.5970474023,0.5599484283)
			 (6.7895366655,0.4508867838)
			 (7.0386001604,0.4094335997)
			 (7.2156990467,0.3305188199)
			 (7.4372489982,0.2543294121)
			 (7.6661956778,0.2697664483)
			 (7.8469135154,0.2078408535)
			 (8.0526374924,0.1608582373)
			 (8.1995452128,0.1334270183)
			 (8.5419705963,0.1017061502)
			 (8.7418421703,0.0837586794)
			 (8.9931134499,0.0699535665)
			 (9.1603095372,0.0599106579)
			 (9.3761968735,0.0526185307)
			 (9.5892367147,0.0528605215)
			 (9.7780638270,0.0430820582)
			 (10.0063473582,0.0326294478)
			};

        \addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},mark=triangle,mark options={scale =0.5,solid}] coordinates{
			 (6.2092055840,0.7842945470)
			 (6.5710059688,0.6299054414)
			 (6.7660797560,0.5346716782)
			 (7.0253502838,0.4886692284)
			 (7.2012314879,0.4054827162)
			 (7.4201385643,0.3048621790)
			 (7.6432810555,0.2266249628)
			 (7.8352219521,0.2552848842)
			 (8.0453944354,0.1900458614)
			 (8.1776954516,0.1593139895)
			 (8.5309371653,0.1130116545)
			 (8.7310334133,0.0952670246)
			 (8.9906561728,0.0818555068)
			 (9.1612005546,0.0726230647)
			 (9.3867943202,0.0627184096)
			 (9.6061507215,0.0626430074)
			 (9.7994572423,0.0511414013)
			 (10.0063359216,0.0405498549)
			};

		\addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886}] coordinates{
			(3.6841361488,9.2008954613)
			(4.5540016284,4.3849377059)
			(5.4238671079,2.3785111908)
			(6.2937325875,1.4132362734)
			(7.1635980671,0.8983293462)
			(8.0334635467,0.6014992493)
			(8.9033290262,0.4197218024)
			(9.7731945058,0.3028775732)
			(10.6430599854,0.2247306099)
			(11.5129254650,0.1707045470)
			} % p=3.5
			node[pos=0.8, sloped,above,text={rgb,1:red,0.987622;green,0.64532;blue,0.039886}] {\footnotesize $p=-3.5$};
		\addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866}] coordinates{
			(3.6841361488,6.1030892516)
			(4.5540016284,3.5945535508)
			(5.4238671079,2.3221436400)
			(6.2937325875,1.6010169167)
			(7.1635980671,1.1583488117)
			(8.0334635467,0.8697820297)
			(8.9033290262,0.6726458373)
			(9.7731945058,0.5328146584)
			(10.6430599854,0.4305278452)
			(11.5129254650,0.3537555708)
			}% p=2.5
			node[pos=0.8, sloped,above,text={rgb,1:red,0.001462;green,0.000466;blue,0.013866}] {\footnotesize $p=-2.5$};
		
		\end{loglogaxis}
		\begin{loglogaxis}[
        title={$q^{\dagger}$ as in \cref{fig:ExactSolCubic}},
        title style={font = \small,above right,at={(0,0)},draw=black,fill=white},
        width = 0.48\textwidth,
        height= 0.25\textheight,
        yshift = 0.00\textheight,
        xshift = 0.48\textwidth,
        xmin=3.40,
        xmax=11.60,
        ymin=0.02600,
        ymax=6.20000,
        xtick = {3.9143946581,6.2169797511,8.7498233534,11.0524084464},
        xticklabels={$10^{-1.7}$,$10^{-2.7}$,$10^{-3.8}$,$10^{-4.8}$
        },
		label style={font=\footnotesize},
        ]

        \addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},mark=asterisk,mark options={scale =0.5,solid}] coordinates{
			 (5.7227536296,1.9179428148)
			 (6.0551662832,1.6814574411)
			 (6.2536075939,1.5788853763)
			 (6.5067013171,1.4508460503)
			 (6.6861419321,1.3746940729)
			 (6.9335671446,1.2753152385)
			 (7.1419725755,1.2330163204)
			 (7.3363485867,1.1558833863)
			 (7.5575688321,1.1312823804)
			 (7.6568575360,1.1056439399)
			 (8.0096301771,1.0759240430)
			 (8.2072808029,1.0435416885)
			 (8.4797102068,1.0035759594)
			 (8.6590893450,0.9854539606)
			 (8.8799488127,0.9669974239)
			 (9.0951949043,0.9683944864)
			 (9.2948316676,0.9530818679)
			 (9.4924778427,0.9361900906)
			};

        \addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},mark=oplus,mark options={scale =0.5,solid}] coordinates{
			 (5.7196367347,2.1125522389)
			 (6.0605291105,1.8344872937)
			 (6.2737497971,1.7024984682)
			 (6.5277188130,1.5218796103)
			 (6.6953115574,1.4238825828)
			 (6.9151361913,1.2598544037)
			 (7.1268643318,1.1595730549)
			 (7.3126264800,1.0449539766)
			 (7.5241432163,0.9607219018)
			 (7.6627727219,0.8551398247)
			 (8.0043339112,0.7374713292)
			 (8.2106273207,0.7174744330)
			 (8.4729601708,0.6209635868)
			 (8.6402103218,0.6320102300)
			 (8.8710862516,0.5793901021)
			 (9.0851182369,0.5574951868)
			 (9.2738675772,0.5473230496)
			 (9.4825130851,0.5491937159)
			};

        \addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},mark=triangle,mark options={scale =0.5,solid}] coordinates{
			 (5.7028398499,2.2763935532)
			 (6.0543220129,1.9679154228)
			 (6.2545538645,1.8127673203)
			 (6.5065704074,1.6348222931)
			 (6.6789773149,1.5414685646)
			 (6.9070652077,1.3674287698)
			 (7.1270441012,1.2715212732)
			 (7.3204109587,1.1705833469)
			 (7.5259313265,1.0549311784)
			 (7.6635189427,0.9540543227)
			 (8.0104057277,0.8047261478)
			 (8.2150274105,0.7476722205)
			 (8.4699018069,0.7051102645)
			 (8.6351533529,0.6354180369)
			 (8.8633763700,0.5820164814)
			 (9.0821174645,0.5744721663)
			 (9.2710062217,0.5462876459)
			 (9.4859505435,0.5301083650)
			};

        \addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},mark=asterisk,mark options={scale =0.5,solid}] coordinates{
			 (5.7227536296,1.1607190626)
			 (6.0551662832,0.9826752405)
			 (6.2536075939,0.8607206707)
			 (6.5067013171,0.6996378283)
			 (6.6861419321,0.6023499293)
			 (6.9335671446,0.5327339646)
			 (7.1419725755,0.5179638708)
			 (7.3363485867,0.4552657848)
			 (7.5575688321,0.4160228509)
			 (7.6568575360,0.4396592939)
			 (8.0096301771,0.3882839714)
			 (8.2072808029,0.3731151024)
			 (8.4797102068,0.3548962560)
			 (8.6590893450,0.3641872968)
			 (8.8799488127,0.3493205283)
			 (9.0951949043,0.3405533186)
			 (9.2948316676,0.3333951258)
			 (9.4924778427,0.3278130532)
			};

        \addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},mark=oplus,mark options={scale =0.5,solid}] coordinates{
			 (5.7196367347,1.3377203425)
			 (6.0605291105,1.0880157176)
			 (6.2737497971,0.9551290648)
			 (6.5277188130,0.7861728215)
			 (6.6953115574,0.6871606180)
			 (6.9151361913,0.5865707404)
			 (7.1268643318,0.5235261819)
			 (7.3126264800,0.3946080241)
			 (7.5241432163,0.3725566561)
			 (7.6627727219,0.2946991351)
			 (8.0043339112,0.2620684359)
			 (8.2106273207,0.2026892646)
			 (8.4729601708,0.1614026465)
			 (8.6402103218,0.1444931846)
			 (8.8710862516,0.1545644455)
			 (9.0851182369,0.1328344455)
			 (9.2738675772,0.1228657034)
			 (9.4825130851,0.1171838534)
			};

        \addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},mark=triangle,mark options={scale =0.5,solid}] coordinates{
			 (5.7028398499,1.5147888091)
			 (6.0543220129,1.1973028373)
			 (6.2545538645,1.0280928605)
			 (6.5065704074,0.9006598498)
			 (6.6789773149,0.7694207601)
			 (6.9070652077,0.6668045623)
			 (7.1270441012,0.5729790850)
			 (7.3204109587,0.4384454712)
			 (7.5259313265,0.3792523448)
			 (7.6635189427,0.4050544035)
			 (8.0104057277,0.2461613105)
			 (8.2150274105,0.2610930224)
			 (8.4699018069,0.1886158917)
			 (8.6351533529,0.1599769322)
			 (8.8633763700,0.1370696097)
			 (9.0821174645,0.1476421300)
			 (9.2710062217,0.1266052590)
			 (9.4859505435,0.1141392530)
			};

		\addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886}] coordinates{
			(3.6841361488,4.2481833526)
			(4.5540016284,3.0921488715)
			(5.4238671079,2.3790680696)
			(6.2937325875,1.9033163246)
			(7.1635980671,1.5673898662)
			(8.0334635467,1.3198351137)
			(8.9033290262,1.1312153649)
			(9.7731945058,0.9836013557)
			(10.6430599854,0.8655141399)
			(11.5129254650,0.7692993981)
			}
			node[pos=0.8, sloped,above,text={rgb,1:red,0.987622;green,0.64532;blue,0.039886}] {\footnotesize $p=-1.5$};% p=1.5
		\addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866}] coordinates{
			(3.914395,2.858970)
			(4.758676,2.593146)
			(5.602957,2.389822)
			(6.447238,2.227861)
			(7.291519,2.094913)
			(8.135801,1.983238)
			(8.980082,1.887708)
			(9.824363,1.804774)
			(10.668644,1.731890)
			(11.512925,1.667179)
			}
			node[pos=0.8, sloped,above,text={rgb,1:red,0.001462;green,0.000466;blue,0.013866}] {\footnotesize $p=-0.5$};%p=0.5
		
		\end{loglogaxis}
		\begin{loglogaxis}[
        title={$q^{\dagger}$ random cubic spl.},
        title style={font = \small,above right,at={(0,0)},draw=black,fill=white},
        width = 0.48\textwidth,
        height= 0.25\textheight,
        yshift = -0.20\textheight,
        xshift = 0.00\textwidth,
        xmin=3.40,
        xmax=11.60,
        ymin=0.02600,
        ymax=6.20000,
        xtick = {3.9143946581,6.2169797511,8.7498233534,11.0524084464},
        xticklabels={$10^{-1.7}$,$10^{-2.7}$,$10^{-3.8}$,$10^{-4.8}$
        },
        xlabel = {$\delta=\Vert \COp^{\obs}-\COp^\dagger\Vert_{\HS}$},
        ylabel = {$\Vert\hat{q}_\alpha-q^\dagger\Vert_X$},
        ticklabel style={font=\footnotesize},
		label style={font=\footnotesize},
        ]

        \addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},mark=asterisk,mark options={scale =0.5,solid}] coordinates{
			 (4.5025152231,2.1890655742)
			 (4.8483991030,1.8300491256)
			 (5.0506505716,1.5220638011)
			 (5.3096216625,1.3306924678)
			 (5.4820026531,1.3138845164)
			 (5.7230885617,1.1699386526)
			 (5.9306630502,1.0012488779)
			 (6.1245052105,0.9102601074)
			 (6.3235734662,0.8659887804)
			 (6.4599285771,0.7821815350)
			 (6.8094977113,0.6661296355)
			 (7.0099167072,0.5564942591)
			 (7.2728563927,0.4500913681)
			 (7.4322817291,0.4663149318)
			 (7.6639564098,0.3865016804)
			 (7.8862701179,0.3116725842)
			 (8.0803150955,0.2719198465)
			 (8.2902076560,0.2930676748)
			};

        \addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},mark=oplus,mark options={scale =0.5,solid}] coordinates{
			 (4.5176066996,2.6627135527)
			 (4.8611171754,2.2604826672)
			 (5.0626772170,2.0725163382)
			 (5.3160945646,1.7191703834)
			 (5.4837288193,1.5431606646)
			 (5.7075150316,1.4310946482)
			 (5.9280327717,1.2323715894)
			 (6.1180733725,1.1384820106)
			 (6.3283139075,0.9549006337)
			 (6.4644992610,0.9230758952)
			 (6.8111387217,0.7606509454)
			 (7.0140328893,0.6268246250)
			 (7.2724499494,0.5889054794)
			 (7.4385418771,0.4622952305)
			 (7.6652140540,0.3810403545)
			 (7.8839800047,0.3767257383)
			 (8.0761982822,0.3116165430)
			 (8.2898884693,0.2368544509)
			};

        \addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},mark=triangle,mark options={scale =0.5,solid}] coordinates{
			 (4.5060641491,3.2036888161)
			 (4.8559981811,2.5707816126)
			 (5.0577262865,2.2968842502)
			 (5.3153682418,2.0819117610)
			 (5.4844143909,1.9533271157)
			 (5.7098444641,1.6288974086)
			 (5.9290826467,1.3739574699)
			 (6.1230807047,1.2918729780)
			 (6.3337111427,1.1616916550)
			 (6.4660257823,1.0697244126)
			 (6.8123642793,0.8206518979)
			 (7.0170473593,0.7851346501)
			 (7.2724365150,0.6675214908)
			 (7.4408836898,0.5451644987)
			 (7.6661721636,0.4841182128)
			 (7.8849571693,0.3894500129)
			 (8.0779008753,0.3350003553)
			 (8.2881354342,0.3226351929)
			};


        \addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},mark=asterisk,mark options={scale =0.5,solid}] coordinates{
			 (4.5025152231,1.8354033888)
			 (4.8483991030,1.5118144580)
			 (5.0506505716,1.2994316401)
			 (5.3096216625,0.9956339186)
			 (5.4820026531,0.9813425935)
			 (5.7230885617,0.8034700942)
			 (5.9306630502,0.7223447401)
			 (6.1245052105,0.6395740532)
			 (6.3235734662,0.4651597575)
			 (6.4599285771,0.4840580910)
			 (6.8094977113,0.4170337574)
			 (7.0099167072,0.3122819067)
			 (7.2728563927,0.2363974418)
			 (7.4322817291,0.2013470457)
			 (7.6639564098,0.2017196303)
			 (7.8862701179,0.1612983221)
			 (8.0803150955,0.1347622210)
			 (8.2902076560,0.1147975434)
			};

        \addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},mark=oplus,mark options={scale =0.5,solid}] coordinates{
			 (4.5176066996,2.3778314505)
			 (4.8611171754,1.9069798281)
			 (5.0626772170,1.6967061235)
			 (5.3160945646,1.3866231365)
			 (5.4837288193,1.2070399157)
			 (5.7075150316,1.1044701447)
			 (5.9280327717,0.8659212217)
			 (6.1180733725,0.7464002338)
			 (6.3283139075,0.6719431269)
			 (6.4644992610,0.6211484268)
			 (6.8111387217,0.4530111946)
			 (7.0140328893,0.3303932956)
			 (7.2724499494,0.3317060822)
			 (7.4385418771,0.2523085654)
			 (7.6652140540,0.1937038403)
			 (7.8839800047,0.2084388546)
			 (8.0761982822,0.1560966959)
			 (8.2898884693,0.1166915099)
			};

        \addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},mark=triangle,mark options={scale =0.5,solid}] coordinates{
			 (4.5060641491,2.9354834148)
			 (4.8559981811,2.2839331811)
			 (5.0577262865,2.0045532908)
			 (5.3153682418,1.7041631288)
			 (5.4844143909,1.5918357098)
			 (5.7098444641,1.2984356559)
			 (5.9290826467,1.0169245011)
			 (6.1230807047,0.9367501319)
			 (6.3337111427,0.7761215932)
			 (6.4660257823,0.7525971299)
			 (6.8123642793,0.4965414502)
			 (7.0170473593,0.4752751513)
			 (7.2724365150,0.3148512160)
			 (7.4408836898,0.3608306510)
			 (7.6661721636,0.2445247056)
			 (7.8849571693,0.1855736719)
			 (8.0779008753,0.1400182240)
			 (8.2881354342,0.1518733087)
			};

		\addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886}] coordinates{
			(3.914395,8.784543)
			(4.758676,4.436499)
			(5.602957,2.505019)
			(6.447238,1.532739)
			(7.291519,0.996354)
			(8.135801,0.679010)
			(8.980082,0.480614)
			(9.824363,0.350923)
			(10.668644,0.262963)
			(11.512925,0.201431)
			}% p=3.5
			node[pos=0.8, sloped,above,text={rgb,1:red,0.987622;green,0.64532;blue,0.039886}] {\footnotesize $p=-3.5$};
		\addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866}] coordinates{
			(3.914395,6.411958)
			(4.758676,3.936201)
			(5.602957,2.616800)
			(6.447238,1.842395)
			(7.291519,1.354480)
			(8.135801,1.029952)
			(8.980082,0.804668)
			(9.824363,0.642772)
			(10.668644,0.523052)
			(11.512925,0.432368)
			}% p=2.5
			node[pos=0.8, sloped,above,text={rgb,1:red,0.001462;green,0.000466;blue,0.013866}] {\footnotesize $p=-2.5$};
		
		\end{loglogaxis}
		\begin{loglogaxis}[
        title={$q^{\dagger}$ random linear spl.},
        title style={font = \small,above right,at={(0,0)},draw=black,fill=white},
        width = 0.48\textwidth,
        height= 0.25\textheight,
        yshift = -0.20\textheight,
        xshift = 0.48\textwidth,
        xmin=3.40,
        xmax=11.60,
        ymin=0.02600,
        ymax=6.20000,
        xtick = {3.9143946581,6.2169797511,8.7498233534,11.0524084464},
        xticklabels={$10^{-1.7}$,$10^{-2.7}$,$10^{-3.8}$,$10^{-4.8}$
        },
        xlabel = {$\delta=\Vert \COp^{\obs}-\COp^\dagger\Vert_{\HS}$},
        label style={font=\footnotesize},
        ]

        \addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},mark=asterisk,mark options={scale =0.5,solid}] coordinates{
			 (3.8687627495,4.3440429381)
			 (4.2143108795,4.0258604363)
			 (4.4137892978,3.8483503342)
			 (4.6701522997,3.7488756933)
			 (4.8374879084,3.7138865165)
			 (5.0683659859,3.4403916606)
			 (5.2830698761,3.2503597954)
			 (5.4792235119,3.0260005836)
			 (5.6969688693,2.7743352135)
			 (5.8271316661,2.6115218455)
			 (6.1752651765,2.3188133142)
			 (6.3750501555,2.2192133639)
			 (6.6313167725,2.1033385651)
			 (6.8020116004,1.9568276721)
			 (7.0176157940,1.9102184596)
			 (7.2361178854,1.8135388142)
			 (7.4341310986,1.7367916141)
			 (7.6410824461,1.7277266606)
			};

        \addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},mark=oplus,mark options={scale =0.5,solid}] coordinates{
			 (3.8634703566,5.1012938144)
			 (4.2159391798,4.4315474722)
			 (4.4184794466,4.1621718162)
			 (4.6760994750,3.8999547133)
			 (4.8407370737,3.8070555259)
			 (5.0638627383,3.7285732134)
			 (5.2820743794,3.5705842484)
			 (5.4777701483,3.2670423761)
			 (5.6887911213,3.0337284098)
			 (5.8207139245,2.8283673139)
			 (6.1695679633,2.3724717546)
			 (6.3754732853,2.1586902062)
			 (6.6334502424,1.9455314860)
			 (6.8009826160,1.6945767021)
			 (7.0261591009,1.5294017098)
			 (7.2428549596,1.4634501294)
			 (7.4340867914,1.2884303544)
			 (7.6418243606,1.2413809968)
			};

        \addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},mark=triangle,mark options={scale =0.5,solid}] coordinates{
			 (3.8665445464,5.7489343457)
			 (4.2140056037,4.9421478353)
			 (4.4192938481,4.5389610632)
			 (4.6734315727,4.1466405868)
			 (4.8424446214,4.0484346773)
			 (5.0680532086,3.8799263015)
			 (5.2867342292,3.7741308289)
			 (5.4803702440,3.7090615086)
			 (5.6901671445,3.3510025218)
			 (5.8267755059,3.2369506447)
			 (6.1739370069,2.7563937710)
			 (6.3758887794,2.4656758831)
			 (6.6324537471,2.0664785084)
			 (6.7991247403,1.9256336025)
			 (7.0238022293,1.7356338609)
			 (7.2434229833,1.6274468411)
			 (7.4356497076,1.3923188298)
			 (7.6444203369,1.3138547505)
			};

        \addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},mark=asterisk,mark options={scale =0.5,solid}] coordinates{
			 (3.8687627495,3.1209272972)
			 (4.2143108795,2.6680614639)
			 (4.4137892978,2.4120097530)
			 (4.6701522997,2.1589067097)
			 (4.8374879084,2.0934380293)
			 (5.0683659859,1.7803246547)
			 (5.2830698761,1.6844096705)
			 (5.4792235119,1.5513390065)
			 (5.6969688693,1.3024863963)
			 (5.8271316661,1.2829605834)
			 (6.1752651765,1.0507680561)
			 (6.3750501555,0.9183203074)
			 (6.6313167725,0.8372603094)
			 (6.8020116004,0.7619794947)
			 (7.0176157940,0.6708444564)
			 (7.2361178854,0.6862343790)
			 (7.4341310986,0.6282296332)
			 (7.6410824461,0.5973273578)
			};

        \addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},mark=oplus,mark options={scale =0.5,solid}] coordinates{
			 (3.8634703566,4.0566694526)
			 (4.2159391798,3.2118001536)
			 (4.4184794466,2.8089939808)
			 (4.6760994750,2.4720432223)
			 (4.8407370737,2.3357048053)
			 (5.0638627383,2.1908252206)
			 (5.2820743794,2.0699895995)
			 (5.4777701483,1.6597490861)
			 (5.6887911213,1.5617722167)
			 (5.8207139245,1.3324889107)
			 (6.1695679633,1.0017062431)
			 (6.3754732853,0.8835568915)
			 (6.6334502424,0.7719819224)
			 (6.8009826160,0.6130467475)
			 (7.0261591009,0.5720604946)
			 (7.2428549596,0.4340541372)
			 (7.4340867914,0.3545162408)
			 (7.6418243606,0.3737746740)
			};

        \addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},mark=triangle,mark options={scale =0.5,solid}] coordinates{
			 (3.8665445464,4.8318025607)
			 (4.2140056037,3.8831746718)
			 (4.4192938481,3.3190683719)
			 (4.6734315727,2.8786049313)
			 (4.8424446214,2.5641139161)
			 (5.0680532086,2.3486516749)
			 (5.2867342292,2.1966855205)
			 (5.4803702440,2.0814380392)
			 (5.6901671445,1.8150753704)
			 (5.8267755059,1.6309966927)
			 (6.1739370069,1.3465611341)
			 (6.3758887794,1.1074820826)
			 (6.6324537471,0.8814372412)
			 (6.7991247403,0.8665144186)
			 (7.0238022293,0.6682323833)
			 (7.2434229833,0.5894080085)
			 (7.4356497076,0.4733910105)
			 (7.6444203369,0.3544442658)
			};

		\addplot [solid,color={rgb,1:red,0.987622;green,0.64532;blue,0.039886}] coordinates{
			(3.6841361488,4.2481833526)
			(4.5540016284,3.0921488715)
			(5.4238671079,2.3790680696)
			(6.2937325875,1.9033163246)
			(7.1635980671,1.5673898662)
			(8.0334635467,1.3198351137)
			(8.9033290262,1.1312153649)
			(9.7731945058,0.9836013557)
			(10.6430599854,0.8655141399)
			(11.5129254650,0.7692993981)
			}
			node[pos=0.8, sloped,above,text={rgb,1:red,0.987622;green,0.64532;blue,0.039886}] {\footnotesize $p=-1.5$};% p=1.5
		
		\addplot [solid,color={rgb,1:red,0.001462;green,0.000466;blue,0.013866}] coordinates{
			(3.6841361488,5.1569091211)
			(4.5540016284,4.6388307290)
			(5.4238671079,4.2506696079)
			(6.2937325875,3.9460148741)
			(7.1635980671,3.6986855047)
			(8.0334635467,3.4927026999)
			(8.9033290262,3.3176978059)
			(9.7731945058,3.1666113689)
			(10.6430599854,3.0344485821)
			(11.5129254650,2.9175626549)
			}
			node[pos=0.8, sloped,above,text={rgb,1:red,0.001462;green,0.000466;blue,0.013866}] {\footnotesize $p=-0.5$};%p=0.5
		
	
		\end{loglogaxis}
        \begin{axis}[
			 xshift = 0\textwidth,
			 yshift = -0.38\textheight,
			 width=0.25\textwidth,
			 height=0.2\textheight,
			 hide axis,
			 xmin=10,
			 xmax=11,
			 ymin=0,
			 ymax=0.4,
			 legend columns=1,
			 legend style={font=\scriptsize, text width=0.25\textwidth, minimum height=1.5\baselineskip, below right, at={(0,1)}, inner xsep=1pt, style={column sep=2pt},legend cell align=center}
			]
			\addlegendimage{color={rgb,1:red,0.001462;green,0.000466;blue,0.013866},line width=5 pt}
			\addlegendentry{$X=H^1$};
			\addlegendimage{color={rgb,1:red,0.987622;green,0.64532;blue,0.039886},line width=5 pt}
			\addlegendentry{$X=L^2$};
		\end{axis}
        \begin{axis}[
			 xshift = 0.5\textwidth,
			 yshift = -0.38\textheight,
			 width=0.25\textwidth,
			 height=0.2\textheight,
			 hide axis,
			 xmin=10,
			 xmax=11,
			 ymin=0,
			 ymax=0.4,
			 legend columns=1,
			 legend style={font=\scriptsize, text width=0.25\textwidth, minimum height=1.5\baselineskip, below right, at={(0,1)}, inner xsep=10pt, style={column sep=2pt},legend cell align=center}
			]
			\addlegendimage{color=black, only marks, mark=o}
			\addlegendentry{$\kappa=6$};
			\addlegendimage{color=black, only marks, mark=asterisk}
			\addlegendentry{$\kappa=9$};
			\addlegendimage{color=black, only marks, mark=oplus}
			\addlegendentry{$\kappa=12$};
		\end{axis}
		\end{tikzpicture}
\caption{Each of the four panels shows the reconstruction error on a logarithmic scale over the data noise level $\delta$ on a double logarithmic scale 
for one kind of exact solution. For each line synthetic 
data were generated for 18 values of the sample size $N$ between 550 and 92500. 
The measurement radius $R$, the wave number $\kappa$, and the regularization norm are indicated 
by line type, marker type, and color, respectively. }
\label{fig:ErrorPlots}
\end{figure}

